LLMs Encode Relevance as a Layer-Wise Cross-Lingual Signal

Large language models (LLMs) are increasingly used in information retrieval (IR) pipelines as relevance judges and re-rankers. Yet most analyses remain output-centric, evaluating generated labels or scores while offering limited insight into how relevance is represented inside the model. In this work, we study whether query-document (q-d) relevance is linearly decodable from residual-stream activations in instruction-tuned LLMs, how this signal compares with generated relevance judgments, and whether it transfers across languages. Using the TREC DL20 and MIRACL evaluation collections, we guide medium-scale LLMs (4-9B parameters) with UMBRELA-style relevance judgment prompts, extract last-token activations from every transformer layer, and train linear probes to predict relevance labels. We compare probe predictions with generated judgments and use TREC DL20 to test whether probe-derived pseudo-labels preserve system rankings against human judgments. Our results suggest that q-d relevance is encoded as a depth-dependent signal: probe performance is weak in early layers and strongest in middle-to-late layers, indicating that relevance becomes more linearly accessible after contextual integration. Most importantly, in several models, validation-selected probes match or outperform generated judgments and better preserve system rankings, revealing a separation between internal relevance representation and external expression. Multilingual experiments suggest partial cross-language portability, although transfer remains weaker than within-language decoding. Overall, this work provides a representation-level perspective on LLM-based relevance assessment. Layer-wise probing can help diagnose where relevance emerges, when generated judgments fail to reflect internally available evidence, and how relevance representations vary across languages, datasets, and model families.

==> miracl-prompt.tex <==
\begin{tcolorbox}[promptstyle]
% % You are evaluating document relevance.

% \medskip
Given a query and a passage, you must provide a binary relevance score with the following meanings:

0 = represents that the passage is not relevant to the query,\\
1 = represents that the passage is relevant to the query.
\medskip

Important Instruction: Assign 0 if the passage is unrelated, only tangentially related, or related to the topic without answering the query. Assign 1 only if the passage contains answer-bearing information for the query.

\medskip
Query: \textbf{\{query\}}\\
Passage: \textbf{\{passage\}}

\medskip
Split this problem into steps:\\
Consider the underlying intent of the search.
Measure whether the passage contains information that satisfies the query intent (M).\\
Measure how trustworthy the passage is (T).\\
Consider the aspects above and decide on a final binary relevance score (O).\\ 
Final score must be an integer value only.
Do not provide any code in the result. Provide the score in the format: \#\#final score: score without providing any reasoning.
\end{tcolorbox}
